Local Strong-to-Weak Spontaneous Symmetry Breaking

We propose a local notion of strong-to-weak spontaneous symmetry breaking (SW-SSB), through a local one-point fidelity correlator. Compared with the previous definition in terms of a two-point fidelity correlator, our local formulation offers two key advantages: (1) it is easier to detect in large systems: for a system of size $N$ and with ${\rm poly}(N)$ amount of resources, one can detect the local fidelity order up to volume scale $O(\log(N))$; and (2) the local SW-SSB order remains well defined in the thermodynamic limit, where the density matrix itself is not well defined. We show that key features of SW-SSB, including stability under finite-depth symmetric channels and long-range conditional mutual information, persist within this local framework. Our definition is conceptually analogous to local thermalization, as exemplified by pure states obeying the eigenstate thermalization hypothesis (ETH). For critical states, the local one-point fidelity correlator defines an interesting class of defect problems. We demonstrate the applicability of the local formulation through several concrete examples, and derive the universal scaling behavior of the local fidelity correlator in a range of critical systems, including ground states of conformal field theories as well as ballistic and diffusive free-fermion metals.

==> mainfig.tex <==

% \begin{tikzpicture}[scale = 0.75]

% % ==========================================
% % PARAMETERS (Easily tunable)
% % ==========================================

% % Grid parameters (Number of sites)
% \def\Nx{11} % Total horizontal sites
% \def\Ny{7}  % Total vertical sites

% % Region A parameters (Site indices bounding the region)
% \def\Axmin{3} % Region A left-most site
% \def\Axmax{9} % Region A right-most site
% \def\Aymin{2} % Region A bottom-most site
% \def\Aymax{6} % Region A top-most site

% % Site x parameters
% \def\ix{6} % Highlighted site x x-coordinate
% \def\iy{4} % Highlighted site x y-coordinate

% % Fisheye effect parameters (3D deformation)
% \def\magA{0.5} % Amplitude of the protrusion (0 = flat, >0 = fisheye)
% \def\magW{1.0} % Width of the deformation (Gaussian variance)

% % ==========================================
% % STYLES
% % ==========================================
% \tikzset{
%     declare function={
%         rsq(\x,\y) = (\x-\ix)^2 + (\y-\iy)^2;
%         fishfact(\x,\y) = 1 + \magA * exp(-rsq(\x,\y)/\magW);
%         fisheyex(\x,\y) = \ix + (\x-\ix)*fishfact(\x,\y);
%         fisheyey(\x,\y) = \iy + (\y-\iy)*fishfact(\x,\y);
%     },
%     site/.style={
%         circle,
%         minimum size=8pt,
%         inner sep=0pt,
%         shading=ball,
%         ball color=blue!60!cyan % Blue with white off-center glow
%     },
%     highlighted site/.style={
%         circle,
%         minimum size=8pt,
%         inner sep=0pt,
%         shading=ball,
%         ball color=blue!40!black % Darker blue for focus
%     },
%     grid line/.style={
%         thick,
%         black!80
%     },
%     region A border/.style={
%         dashed,
%         very thick,
%         black,
%         rounded corners=15pt
%     },
%     overlay/.style={
%         fill=white, % White overlay preserves background color
%         opacity=0.75, % Translucent feeling for everything outside
%         even odd rule
%     }
% }

% % ==========================================
% % DRAWING
% % ==========================================

% % 1. Optional background to give it a nice warm tone like the screenshot
% % \fill[yellow!5] (0.2, 0.2) rectangle (\Nx+0.8, \Ny+0.8);

% % 2. Grid Lines
% \foreach \y in {1,...,\Ny} {
%     \draw[grid line, smooth] plot[variable=\t, samples=50, domain=0.5:\Nx+0.5] ({fisheyex(\t,\y)}, {fisheyey(\t,\y)});
% }
% \foreach \x in {1,...,\Nx} {
%     \draw[grid line, smooth] plot[variable=\t, samples=50, domain=0.5:\Ny+0.5] ({fisheyex(\x,\t)}, {fisheyey(\x,\t)});
% }

% % 3. Operator O_i region (drawn behind the site)
% % Using concentric circles as a workaround for pdf viewers that do not support fadings
% \pgfmathsetmacro{\centermag}{fishfact(\ix,\iy)}
% \foreach \r in {1, 2, ..., 40} {
%     \fill[red!70, opacity=0.03] (\ix, \iy) circle ({\centermag * 1.1 * (41-\r)/40});
% }

% % 4. Sites
% \foreach \x in {1,...,\Nx} {
%     \foreach \y in {1,...,\Ny} {
%         \pgfmathsetmacro{\myscale}{fishfact(\x,\y)}
%         \ifnum\x=\ix
%             \ifnum\y=\iy
%                 % We draw the highlighted site
%                 \node[highlighted site, scale=\myscale, transform shape] at ({fisheyex(\x,\y)}, {fisheyey(\x,\y)}) {};
%             \else
%                 \node[site, scale=\myscale, transform shape] at ({fisheyex(\x,\y)}, {fisheyey(\x,\y)}) {};
%             \fi
%         \else
%             \node[site, scale=\myscale, transform shape] at ({fisheyex(\x,\y)}, {fisheyey(\x,\y)}) {};
%         \fi
%     }
% }

% % Labels for x and O_x
% \node[blue!80!black, font=\normalsize, anchor=south east, inner sep=4pt] at (\ix, \iy) {$x$};
% \node[red!80!black, font=\large] at ({fisheyex(\ix + 0.7, \iy + 0.7)}, {fisheyey(\ix, \iy + 0.4)}) {$O_x$};

% % 5. Translucent overlay to dim everything OUTSIDE Region A
% % We draw a large rectangle covering everything, and subtract Region A
% \fill[overlay] 
%     (0.2, 0.2) rectangle (\Nx+0.8, \Ny+0.8) 
%     {[rounded corners=15pt] 
%       ({fisheyex(\Axmin-0.5, \Aymin-0.5)}, {fisheyey(\Axmin-0.5, \Aymin-0.5)})
%       -- ({fisheyex(\ix, \Aymin-0.5)}, {fisheyey(\ix, \Aymin-0.5)})
%       -- ({fisheyex(\Axmax+0.5, \Aymin-0.5)}, {fisheyey(\Axmax+0.5, \Aymin-0.5)})
%       -- ({fisheyex(\Axmax+0.5, \iy)}, {fisheyey(\Axmax+0.5, \iy)})
%       -- ({fisheyex(\Axmax+0.5, \Aymax+0.5)}, {fisheyey(\Axmax+0.5, \Aymax+0.5)})
%       -- ({fisheyex(\ix, \Aymax+0.5)}, {fisheyey(\ix, \Aymax+0.5)})
%       -- ({fisheyex(\Axmin-0.5, \Aymax+0.5)}, {fisheyey(\Axmin-0.5, \Aymax+0.5)})
%       -- ({fisheyex(\Axmin-0.5, \iy)}, {fisheyey(\Axmin-0.5, \iy)})
%       -- cycle
%     };

% % 6. Region A border
% \draw[region A border, fill = black, fill opacity = 0.05] 
%     ({fisheyex(\Axmin-0.5, \Aymin-0.5)}, {fisheyey(\Axmin-0.5, \Aymin-0.5)})
%     -- ({fisheyex(\ix, \Aymin-0.5)}, {fisheyey(\ix, \Aymin-0.5)})
%     -- ({fisheyex(\Axmax+0.5, \Aymin-0.5)}, {fisheyey(\Axmax+0.5, \Aymin-0.5)})
%     -- ({fisheyex(\Axmax+0.5, \iy)}, {fisheyey(\Axmax+0.5, \iy)})
%     -- ({fisheyex(\Axmax+0.5, \Aymax+0.5)}, {fisheyey(\Axmax+0.5, \Aymax+0.5)})
%     -- ({fisheyex(\ix, \Aymax+0.5)}, {fisheyey(\ix, \Aymax+0.5)})
%     -- ({fisheyex(\Axmin-0.5, \Aymax+0.5)}, {fisheyey(\Axmin-0.5, \Aymax+0.5)})
%     -- ({fisheyex(\Axmin-0.5, \iy)}, {fisheyey(\Axmin-0.5, \iy)})
%     -- cycle;

% % 7. Label for Region A
% \node[font=\LARGE, anchor=south west] at ({fisheyex(\Axmax+0.3, \Aymax+0.3)}, {fisheyey(\Axmax+0.3, \Aymax+0.3)}) {$A$};

% \end{tikzpicture}


    \begin{tikzpicture}[scale = 0.75]
    
    % ==========================================
    % PARAMETERS (Easily tunable)
    % ==========================================
    
    % Grid parameters (Number of sites)
    \def\Nx{11} % Total horizontal sites
    \def\Ny{7}  % Total vertical sites
    
    % Region A parameters (Site indices bounding the region)
    \def\Axmin{3} % Region A left-most site
    \def\Axmax{9} % Region A right-most site
    \def\Aymin{2} % Region A bottom-most site
    \def\Aymax{6} % Region A top-most site
    
    % Site x parameters
    \def\ix{6} % Highlighted site x x-coordinate
    \def\iy{4} % Highlighted site x y-coordinate
    
    % ==========================================
    % STYLES
    % ==========================================
    \tikzset{
        site/.style={
            circle,
            minimum size=8pt,
            inner sep=0pt,
            shading=ball,
            ball color=blue!60!cyan % Blue with white off-center glow
        },
        highlighted site/.style={
            circle,
            minimum size=8pt,
            inner sep=0pt,
            shading=ball,
            ball color=blue!40!black % Darker blue for focus
        },
        grid line/.style={
            thick,
            black!80
        },
        region A border/.style={
            dashed,
            very thick,
            black,
            rounded corners=15pt
        },
        overlay/.style={
            fill=white, % White overlay preserves background color
            opacity=0.75, % Translucent feeling for everything outside
            even odd rule
        }
    }
    
    % ==========================================
    % DRAWING
    % ==========================================
    
    % 1. Optional background to give it a nice warm tone like the screenshot
    % \fill[yellow!5] (0.2, 0.2) rectangle (\Nx+0.8, \Ny+0.8);
    
    % 2. Grid Lines
    \foreach \y in {1,...,\Ny} {
        \draw[grid line] (0.5, \y) -- (\Nx+0.5, \y);
    }
    \foreach \x in {1,...,\Nx} {
        \draw[grid line] (\x, 0.5) -- (\x, \Ny+0.5);
    }
    
    % 3. Operator O_i region (drawn behind the site)
    % Using concentric circles as a workaround for pdf viewers that do not support fadings
    \foreach \r in {1, 2, ..., 40} {
        \fill[red!70, opacity=0.05] (\ix, \iy) circle ({1.3 * (41-\r)/40});
    }
    
    % 4. Sites
    \foreach \x in {1,...,\Nx} {
        \foreach \y in {1,...,\Ny} {
            \ifnum\x=\ix
                \ifnum\y=\iy
                    % We draw the highlighted site
                    \node[highlighted site] at (\x, \y) {};
                \else
                    \node[site] at (\x, \y) {};
                \fi
            \else
                \node[site] at (\x, \y) {};
            \fi
        }
    }
    
    % Labels for x and O_x
    \node[blue!80!black, font=\normalsize, anchor=south east, inner sep=4pt] at (\ix, \iy) {$x$};
    \node[red!80!black, font=\large] at (\ix + 0.6, \iy + 0.6) {$O_x$};
    
    % 5. Translucent overlay to dim everything OUTSIDE Region A
    % We draw a large rectangle covering everything, and subtract Region A
    \fill[overlay] 
        (0.2, 0.2) rectangle (\Nx+0.8, \Ny+0.8) 
        {[rounded corners=15pt] (\Axmin-0.5, \Aymin-0.5) rectangle (\Axmax+0.5, \Aymax+0.5)};
    
    % 6. Region A border
    \draw[region A border, fill = black, fill opacity = 0.05] (\Axmin-0.5, \Aymin-0.5) rectangle (\Axmax+0.5, \Aymax+0.5);
    
    % 7. Label for Region A
    \node[font=\LARGE, anchor=south west] at (\Axmax+0.3, \Aymax+0.3) {$A$};
    
    \end{tikzpicture}

